Momentum transferred to a trapped Bose-Einstein condensate by stimulated light scattering

The response of a trapped Bose-Einstein condensed gas to a density perturbation generated by a two-photon Bragg pulse is investigated by solving the time-dependent Gross-Pitaevskii equation. We calculate the total momentum imparted to the condensate as a function of both the time duration of the pulse and the frequency difference of the two laser beams. The role of the dynamic response function in characterizing the time evolution of the system is pointed out, with special emphasis to the phonon regime. Numerical simulations are compared with the predictions of local density approximation. The relevance of our results for the interpretation of current experiments is also discussed.

==> pz-fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Fig2_Q=3.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Fri Mar 23 11:43:35 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 593 M
63 0 V
2887 0 R
-63 0 V
500 887 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 1473 M
63 0 V
2887 0 R
-63 0 V
500 1767 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
921 300 M
0 63 V
0 1697 R
0 -63 V
1343 300 M
0 63 V
0 1697 R
0 -63 V
1764 300 M
0 63 V
0 1697 R
0 -63 V
2186 300 M
0 63 V
0 1697 R
0 -63 V
2607 300 M
0 63 V
0 1697 R
0 -63 V
3029 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
1511 1473 M
-379 0 V
109 29 R
-109 -29 V
109 -30 V
1.000 UL
LT0
500 300 M
21 0 V
21 0 V
22 0 V
21 1 V
21 0 V
21 1 V
21 2 V
21 2 V
22 3 V
21 4 V
21 4 V
21 4 V
21 5 V
21 5 V
22 5 V
21 6 V
21 5 V
21 5 V
21 5 V
22 5 V
21 6 V
21 5 V
21 7 V
21 6 V
21 7 V
22 7 V
21 8 V
21 8 V
21 8 V
21 8 V
21 8 V
22 8 V
21 8 V
21 8 V
21 8 V
21 8 V
22 8 V
21 9 V
21 8 V
21 9 V
21 9 V
21 9 V
22 9 V
21 9 V
21 9 V
21 9 V
21 10 V
22 9 V
21 9 V
21 9 V
21 10 V
21 9 V
21 9 V
22 10 V
21 10 V
21 10 V
21 9 V
21 10 V
21 10 V
22 10 V
21 10 V
21 10 V
21 10 V
21 9 V
22 10 V
21 10 V
21 11 V
21 10 V
21 10 V
21 10 V
22 11 V
21 10 V
21 10 V
21 11 V
21 10 V
21 11 V
22 10 V
21 10 V
21 11 V
21 10 V
21 11 V
22 10 V
21 11 V
21 10 V
21 11 V
21 10 V
21 11 V
22 11 V
21 10 V
21 11 V
21 10 V
21 11 V
21 10 V
22 11 V
21 10 V
21 11 V
21 10 V
21 11 V
22 10 V
21 11 V
21 10 V
21 11 V
21 10 V
21 11 V
22 10 V
21 10 V
21 11 V
21 10 V
21 11 V
22 10 V
21 10 V
21 11 V
21 10 V
21 10 V
21 11 V
22 10 V
21 10 V
21 11 V
21 10 V
21 10 V
21 10 V
22 11 V
21 10 V
21 10 V
21 10 V
21 10 V
22 11 V
21 10 V
21 10 V
21 10 V
21 10 V
21 10 V
22 10 V
21 10 V
21 10 V
21 10 V
21 10 V
21 10 V
22 10 V
6 3 V
1.000 UL
LT5
500 300 M
21 0 V
21 0 V
22 0 V
21 1 V
21 0 V
21 2 V
21 2 V
21 4 V
22 5 V
21 7 V
21 10 V
21 14 V
21 16 V
21 21 V
22 27 V
21 32 V
21 38 V
21 46 V
21 55 V
22 63 V
21 74 V
21 86 V
21 98 V
21 111 V
21 126 V
22 143 V
21 160 V
21 178 V
21 199 V
21 221 V
2 21 V
1.000 UL
LT1
519 300 M
20 0 V
20 0 V
20 1 V
20 0 V
20 1 V
21 2 V
20 2 V
20 2 V
20 3 V
20 4 V
20 4 V
20 5 V
20 5 V
20 4 V
21 5 V
20 5 V
20 5 V
20 5 V
20 5 V
20 5 V
20 5 V
20 6 V
21 6 V
20 6 V
20 6 V
20 7 V
20 7 V
20 7 V
20 8 V
20 7 V
21 8 V
20 7 V
20 8 V
20 7 V
20 8 V
20 7 V
20 8 V
20 8 V
21 7 V
20 8 V
20 8 V
20 9 V
20 8 V
20 8 V
20 9 V
20 8 V
21 8 V
20 9 V
20 8 V
20 9 V
20 8 V
20 9 V
20 8 V
20 9 V
20 9 V
21 9 V
20 9 V
20 9 V
20 9 V
20 9 V
20 9 V
20 9 V
20 9 V
21 9 V
20 10 V
20 9 V
20 9 V
20 9 V
20 10 V
20 9 V
20 10 V
21 9 V
20 10 V
20 10 V
20 9 V
20 10 V
20 10 V
20 10 V
20 10 V
21 10 V
20 10 V
20 9 V
20 10 V
20 10 V
20 10 V
20 10 V
20 9 V
20 10 V
21 10 V
20 10 V
20 10 V
20 9 V
20 10 V
20 10 V
20 9 V
20 10 V
21 10 V
20 9 V
20 10 V
20 9 V
20 10 V
20 9 V
20 10 V
20 9 V
21 9 V
20 9 V
20 9 V
20 9 V
20 9 V
20 9 V
20 9 V
20 9 V
21 9 V
20 9 V
20 8 V
20 9 V
20 9 V
20 9 V
20 9 V
20 9 V
21 9 V
20 9 V
20 8 V
20 9 V
20 9 V
20 9 V
20 8 V
20 9 V
20 8 V
21 9 V
20 9 V
20 9 V
20 8 V
20 9 V
20 9 V
20 9 V
20 9 V
21 9 V
20 9 V
20 9 V
20 9 V
20 10 V
20 9 V
20 9 V
20 9 V
14 6 V
1.000 UL
LT2
519 300 M
20 0 V
20 0 V
20 0 V
20 1 V
20 1 V
21 1 V
20 2 V
20 3 V
20 3 V
20 4 V
20 4 V
20 4 V
20 5 V
20 5 V
21 5 V
20 5 V
20 5 V
20 4 V
20 5 V
20 5 V
20 5 V
20 6 V
21 6 V
20 6 V
20 6 V
20 7 V
20 7 V
20 7 V
20 7 V
20 8 V
21 7 V
20 8 V
20 7 V
20 8 V
20 7 V
20 8 V
20 7 V
20 8 V
21 7 V
20 8 V
20 8 V
20 8 V
20 8 V
20 9 V
20 8 V
20 8 V
21 8 V
20 9 V
20 8 V
20 8 V
20 8 V
20 9 V
20 8 V
20 9 V
20 8 V
21 9 V
20 9 V
20 8 V
20 9 V
20 9 V
20 9 V
20 9 V
20 9 V
21 8 V
20 9 V
20 9 V
20 9 V
20 9 V
20 9 V
20 9 V
20 9 V
21 9 V
20 9 V
20 10 V
20 9 V
20 9 V
20 10 V
20 9 V
20 9 V
21 9 V
20 10 V
20 9 V
20 9 V
20 9 V
20 10 V
20 9 V
20 9 V
20 9 V
21 9 V
20 9 V
20 9 V
20 9 V
20 9 V
20 9 V
20 8 V
20 9 V
21 9 V
20 9 V
20 8 V
20 9 V
20 9 V
20 8 V
20 8 V
20 9 V
21 8 V
20 8 V
20 8 V
20 8 V
20 8 V
20 7 V
20 8 V
20 8 V
21 7 V
20 8 V
20 8 V
20 7 V
20 8 V
20 7 V
20 8 V
20 8 V
21 7 V
20 8 V
20 7 V
20 7 V
20 7 V
20 8 V
20 7 V
20 7 V
20 7 V
21 7 V
20 7 V
20 7 V
20 7 V
20 7 V
20 7 V
20 8 V
20 7 V
21 7 V
20 7 V
20 7 V
20 8 V
20 7 V
20 7 V
20 7 V
20 7 V
14 5 V
stroke
grestore
end
showpage
}}%
\put(1511,1591){\makebox(0,0)[l]{$t^4$}}%
\put(1975,50){\makebox(0,0){$t$ \; [units of $2\pi/\omega_\perp$]}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$(4/V^2) \; P_z$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$0.35$}}%
\put(3029,200){\makebox(0,0){$0.3$}}%
\put(2607,200){\makebox(0,0){$0.25$}}%
\put(2186,200){\makebox(0,0){$0.2$}}%
\put(1764,200){\makebox(0,0){$0.15$}}%
\put(1343,200){\makebox(0,0){$0.1$}}%
\put(921,200){\makebox(0,0){$0.05$}}%
\put(500,200){\makebox(0,0){$0$}}%
\put(450,2060){\makebox(0,0)[r]{$3$}}%
\put(450,1767){\makebox(0,0)[r]{$2.5$}}%
\put(450,1473){\makebox(0,0)[r]{$2$}}%
\put(450,1180){\makebox(0,0)[r]{$1.5$}}%
\put(450,887){\makebox(0,0)[r]{$1$}}%
\put(450,593){\makebox(0,0)[r]{$0.5$}}%
\put(450,300){\makebox(0,0)[r]{$0$}}%
\end{picture}%
\endgroup
\endinput


==> pz-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Fig3_Q=3.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Feb 23 13:12:29 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 593 M
63 0 V
2887 0 R
-63 0 V
500 887 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 1473 M
63 0 V
2887 0 R
-63 0 V
500 1767 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1090 300 M
0 63 V
0 1697 R
0 -63 V
1680 300 M
0 63 V
0 1697 R
0 -63 V
2270 300 M
0 63 V
0 1697 R
0 -63 V
2860 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT1
736 347 M
118 34 V
118 47 V
118 59 V
59 34 V
59 37 V
59 37 V
59 39 V
59 38 V
59 36 V
59 35 V
59 31 V
59 27 V
59 23 V
59 17 V
59 10 V
59 5 V
59 -2 V
59 -9 V
59 -15 V
59 -21 V
59 -25 V
59 -31 V
59 -34 V
59 -36 V
59 -38 V
59 -39 V
59 -39 V
59 -37 V
59 -36 V
59 -32 V
59 -30 V
59 -26 V
59 -23 V
118 -33 V
118 -20 V
118 -10 V
118 -2 V
118 2 V
1.000 UL
LT0
766 342 M
17 4 V
17 4 V
17 5 V
18 5 V
17 6 V
17 5 V
18 6 V
17 7 V
17 6 V
18 7 V
17 8 V
17 7 V
18 8 V
17 8 V
17 9 V
18 9 V
17 9 V
17 9 V
18 10 V
17 10 V
17 10 V
18 10 V
17 11 V
17 11 V
18 11 V
17 11 V
17 11 V
17 11 V
18 12 V
17 11 V
17 12 V
18 12 V
17 11 V
17 12 V
18 12 V
17 11 V
17 11 V
18 12 V
17 11 V
17 11 V
18 11 V
17 10 V
17 10 V
18 10 V
17 10 V
17 9 V
18 9 V
17 9 V
17 8 V
18 8 V
17 7 V
17 7 V
17 7 V
18 6 V
17 5 V
17 5 V
18 4 V
17 4 V
17 3 V
18 3 V
17 2 V
17 2 V
18 1 V
17 0 V
17 0 V
18 -1 V
17 -1 V
17 -2 V
18 -3 V
17 -3 V
17 -4 V
18 -4 V
17 -5 V
17 -5 V
18 -6 V
17 -7 V
17 -7 V
17 -7 V
18 -8 V
17 -8 V
17 -8 V
18 -9 V
17 -10 V
17 -10 V
18 -10 V
17 -10 V
17 -11 V
18 -10 V
17 -11 V
17 -12 V
18 -11 V
17 -11 V
17 -12 V
18 -12 V
17 -12 V
17 -11 V
18 -12 V
17 -12 V
17 -12 V
18 -11 V
17 -12 V
17 -11 V
17 -11 V
18 -12 V
17 -10 V
17 -11 V
18 -11 V
17 -10 V
17 -10 V
18 -10 V
17 -9 V
17 -9 V
18 -9 V
17 -9 V
17 -8 V
18 -8 V
17 -8 V
17 -7 V
18 -7 V
17 -6 V
17 -7 V
18 -6 V
17 -5 V
17 -5 V
18 -5 V
17 -5 V
17 -4 V
18 -4 V
17 -4 V
17 -3 V
17 -3 V
18 -3 V
17 -2 V
17 -2 V
18 -2 V
17 -2 V
17 -2 V
18 -1 V
17 -1 V
17 -1 V
18 -1 V
17 0 V
17 -1 V
18 0 V
17 0 V
17 0 V
18 0 V
17 0 V
17 0 V
18 0 V
17 1 V
17 0 V
18 0 V
17 1 V
17 0 V
1.000 UL
LT1
736 330 M
118 32 V
118 83 V
118 147 V
59 93 V
59 100 V
59 103 V
59 100 V
59 97 V
59 91 V
59 89 V
59 89 V
59 89 V
59 91 V
59 89 V
59 82 V
59 66 V
59 42 V
59 8 V
59 -33 V
59 -74 V
59 -115 V
59 -147 V
59 -169 V
59 -177 V
59 -173 V
59 -156 V
59 -133 V
59 -105 V
59 -76 V
59 -50 V
59 -30 V
59 -15 V
59 -6 V
118 -5 V
118 -8 V
118 -12 V
118 -7 V
118 -3 V
1.000 UL
LT0
766 335 M
17 4 V
17 4 V
17 5 V
18 6 V
17 6 V
17 6 V
18 8 V
17 8 V
17 10 V
18 10 V
17 12 V
17 12 V
18 14 V
17 14 V
17 16 V
18 17 V
17 19 V
17 19 V
18 21 V
17 21 V
17 23 V
18 24 V
17 25 V
17 26 V
18 26 V
17 28 V
17 28 V
17 29 V
18 30 V
17 30 V
17 30 V
18 31 V
17 32 V
17 32 V
18 32 V
17 32 V
17 33 V
18 32 V
17 33 V
17 33 V
18 33 V
17 33 V
17 33 V
18 33 V
17 33 V
17 33 V
18 33 V
17 33 V
17 32 V
18 32 V
17 32 V
17 31 V
17 30 V
18 30 V
17 29 V
17 28 V
18 27 V
17 26 V
17 24 V
18 22 V
17 21 V
17 18 V
18 17 V
17 14 V
17 11 V
18 8 V
17 6 V
17 2 V
18 -1 V
17 -4 V
17 -8 V
18 -12 V
17 -15 V
17 -18 V
18 -22 V
17 -26 V
17 -29 V
17 -32 V
18 -36 V
17 -39 V
17 -41 V
18 -44 V
17 -46 V
17 -49 V
18 -50 V
17 -52 V
17 -52 V
18 -54 V
17 -54 V
17 -54 V
18 -53 V
17 -54 V
17 -52 V
18 -51 V
17 -50 V
17 -47 V
18 -46 V
17 -44 V
17 -42 V
18 -39 V
17 -36 V
17 -34 V
17 -31 V
18 -28 V
17 -26 V
17 -23 V
18 -21 V
17 -18 V
17 -15 V
18 -14 V
17 -11 V
17 -9 V
18 -8 V
17 -6 V
17 -5 V
18 -4 V
17 -2 V
17 -2 V
18 -1 V
17 -1 V
17 0 V
18 0 V
17 0 V
17 0 V
18 0 V
17 0 V
17 0 V
18 0 V
17 -1 V
17 -1 V
17 -1 V
18 -1 V
17 -2 V
17 -2 V
18 -2 V
17 -2 V
17 -2 V
18 -2 V
17 -2 V
17 -2 V
18 -2 V
17 -2 V
17 -1 V
18 -2 V
17 -1 V
17 -1 V
18 -1 V
17 -1 V
17 -1 V
18 0 V
17 0 V
17 -1 V
18 0 V
17 0 V
17 1 V
stroke
grestore
end
showpage
}}%
\put(1680,593){\makebox(0,0)[l]{\large{$\tau_B = 0.1$}}}%
\put(1660,1420){\makebox(0,0)[l]{\large{$\tau_B = 0.2$}}}%
\put(1975,50){\makebox(0,0){\large{$\omega/\omega_\perp$}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\large{$(4/V^2) \; P_z$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$25$}}%
\put(2860,200){\makebox(0,0){$20$}}%
\put(2270,200){\makebox(0,0){$15$}}%
\put(1680,200){\makebox(0,0){$10$}}%
\put(1090,200){\makebox(0,0){$5$}}%
\put(500,200){\makebox(0,0){$0$}}%
\put(450,2060){\makebox(0,0)[r]{$1.2$}}%
%\put(450,1767){\makebox(0,0)[r]{$1$}}%
\put(450,1473){\makebox(0,0)[r]{$0.8$}}%
%\put(450,1180){\makebox(0,0)[r]{$0.6$}}%
\put(450,887){\makebox(0,0)[r]{$0.4$}}%
%\put(450,593){\makebox(0,0)[r]{$0.2$}}%
\put(450,300){\makebox(0,0)[r]{$0$}}%
\end{picture}%
\endgroup
\endinput


==> pz-fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: pz-fig1_1.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 340
%%CreationDate: Mon Mar 12 10:41:03 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
600 400 M
63 0 V
2887 0 R
-63 0 V
600 953 M
63 0 V
2887 0 R
-63 0 V
600 1507 M
63 0 V
2887 0 R
-63 0 V
600 2060 M
63 0 V
2887 0 R
-63 0 V
600 400 M
0 63 V
0 1597 R
0 -63 V
1021 400 M
0 63 V
0 1597 R
0 -63 V
1443 400 M
0 63 V
0 1597 R
0 -63 V
1864 400 M
0 63 V
0 1597 R
0 -63 V
2286 400 M
0 63 V
0 1597 R
0 -63 V
2707 400 M
0 63 V
0 1597 R
0 -63 V
3129 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
600 400 M
2950 0 V
0 1660 V
-2950 0 V
600 400 L
0.700 UP
1.000 UL
LT6
600 411 CircleF
811 436 CircleF
1021 442 CircleF
1232 480 CircleF
1443 994 CircleF
1654 782 CircleF
1864 1427 CircleF
2075 1112 CircleF
2286 1036 CircleF
2496 835 CircleF
2707 692 CircleF
1.000 UL
LT3
1182 400 M
13 14 V
14 14 V
13 15 V
14 14 V
13 15 V
14 15 V
14 16 V
13 16 V
14 16 V
13 16 V
14 16 V
14 17 V
13 17 V
14 17 V
13 17 V
14 18 V
14 17 V
13 18 V
14 19 V
13 18 V
14 18 V
13 19 V
14 19 V
14 19 V
13 19 V
14 19 V
13 20 V
14 19 V
14 20 V
13 20 V
14 20 V
13 20 V
14 20 V
13 21 V
14 20 V
14 21 V
13 20 V
14 21 V
13 20 V
14 21 V
14 21 V
13 21 V
14 20 V
13 21 V
14 21 V
13 21 V
14 21 V
14 20 V
13 21 V
14 21 V
13 20 V
14 21 V
14 20 V
13 20 V
14 21 V
13 20 V
14 20 V
14 19 V
13 20 V
14 19 V
13 19 V
14 19 V
13 19 V
14 19 V
14 18 V
13 18 V
14 17 V
13 18 V
14 17 V
14 16 V
13 16 V
14 16 V
13 16 V
14 14 V
13 15 V
14 14 V
14 13 V
13 13 V
14 12 V
13 12 V
14 11 V
14 10 V
13 10 V
14 8 V
13 8 V
14 8 V
13 6 V
14 5 V
14 5 V
13 3 V
14 2 V
13 1 V
14 0 V
14 -1 V
13 -3 V
14 -4 V
13 -6 V
14 -7 V
14 -9 V
13 -11 V
14 -13 V
13 -15 V
14 -17 V
13 -20 V
14 -22 V
14 -26 V
13 -28 V
14 -32 V
13 -35 V
14 -40 V
14 -45 V
13 -51 V
14 -57 V
13 -65 V
14 -74 V
13 -87 V
14 -104 V
14 -129 V
13 -177 V
14 -449 V
1.000 UL
LT0
600 410 M
32 0 V
31 1 V
32 1 V
31 0 V
32 1 V
32 0 V
31 1 V
32 1 V
31 1 V
32 1 V
32 2 V
31 2 V
32 3 V
32 4 V
31 4 V
32 6 V
31 7 V
32 8 V
32 9 V
31 10 V
32 12 V
31 12 V
32 14 V
32 15 V
31 16 V
32 16 V
31 18 V
32 18 V
32 18 V
31 19 V
32 20 V
31 20 V
32 20 V
32 21 V
31 21 V
32 20 V
31 21 V
32 20 V
32 21 V
31 19 V
32 20 V
32 18 V
31 18 V
32 18 V
31 17 V
32 17 V
32 16 V
31 15 V
32 15 V
31 13 V
32 13 V
32 11 V
31 10 V
32 7 V
31 4 V
32 2 V
32 -2 V
31 -6 V
32 -10 V
31 -15 V
32 -20 V
32 -24 V
31 -29 V
32 -33 V
31 -36 V
32 -39 V
32 -41 V
31 -41 V
32 -42 V
32 -41 V
31 -39 V
32 -37 V
31 -33 V
32 -30 V
32 -26 V
31 -21 V
32 -18 V
31 -13 V
32 -11 V
32 -7 V
31 -5 V
32 -3 V
31 -1 V
32 -1 V
32 -1 V
31 0 V
32 0 V
31 -1 V
32 -1 V
32 -1 V
31 -1 V
32 -2 V
31 -1 V
11 -1 V
stroke
grestore
end
showpage
}
\put(2075,150){\makebox(0,0){\large{$\omega/2\pi$ [kHz]}}}
\put(100,1230){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\large{$(4/V^2)\,P_z$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3550,300){\makebox(0,0){$7$}}
\put(3129,300){\makebox(0,0){$6$}}
\put(2707,300){\makebox(0,0){$5$}}
\put(2286,300){\makebox(0,0){$4$}}
\put(1864,300){\makebox(0,0){$3$}}
\put(1443,300){\makebox(0,0){$2$}}
\put(1021,300){\makebox(0,0){$1$}}
\put(600,300){\makebox(0,0){$0$}}
\put(550,2060){\makebox(0,0)[r]{$0.03$}}
\put(550,1507){\makebox(0,0)[r]{$0.02$}}
\put(550,953){\makebox(0,0)[r]{$0.01$}}
\put(550,400){\makebox(0,0)[r]{$0$}}
\end{picture}












